Very fine near-wall structures in scalar mixing

Passive scalar dynamics in wall-bounded turbulence is studied via Direct Numerical Simulations of plane channel flow, for a friction Reynolds number $Re_* = 160$ and a Schmidt number $Sc=1$. Peculiar to the present research is that the spatial resolution reaches far beyond what has been employed in similar past studies. Our aim is to examine the statistics of the most dissipative events across the various layers of the channel flow, and to compare them to the homogeneous isotropic case, where the recent studies by Schumacher et al (2005) and Watanabe and Gotoh (2007) have described a range of scalar micro-scales that require extremely high spatial resolution to be properly resolved. Resolution effects are observed on integral-scale quantities such as the mean profiles of the scalar dissipation and its variance. By examining probability distributions, it is found that the finest resolution is essential for correctly computing small-scale statistics in the near-wall region of the channel. As expected, this high-resolution requirement extends outwards to the channel centerline, where the behavior of isotropic turbulence is recovered. However, high-intensity scalar dissipation events are overemphasized by marginal resolution near the wall, while they are underemphasized in the central region.

==> eps-scalar.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,480){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(720,1104){\makebox(0,0)[r]{\strut{} 0.05}}%
      \csname LTb\endcsname%
      \put(720,1728){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(720,2352){\makebox(0,0)[r]{\strut{} 0.15}}%
      \csname LTb\endcsname%
      \put(720,2976){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(720,3600){\makebox(0,0)[r]{\strut{} 0.25}}%
      \csname LTb\endcsname%
      \put(720,4224){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(720,4848){\makebox(0,0)[r]{\strut{} 0.35}}%
      \csname LTb\endcsname%
      \put(816,320){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1444,320){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%
      \put(2072,320){\makebox(0,0){\strut{} 80}}%
      \csname LTb\endcsname%
      \put(2700,320){\makebox(0,0){\strut{} 120}}%
      \csname LTb\endcsname%
      \put(3328,320){\makebox(0,0){\strut{} 160}}%
      \put(160,2664){\rotatebox{90}{\makebox(0,0){\strut{}$\mean{\epsilon_\theta}^+$}}}%
      \put(2072,80){\makebox(0,0){\strut{}$y^+$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2593,4665){\makebox(0,0)[r]{\strut{}\Low}}%
      \csname LTb\endcsname%
      \put(2593,4425){\makebox(0,0)[r]{\strut{}\Medium}}%
      \csname LTb\endcsname%
      \put(2593,4185){\makebox(0,0)[r]{\strut{}\High}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4320,480){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(4320,1104){\makebox(0,0)[r]{\strut{} 0.05}}%
      \csname LTb\endcsname%
      \put(4320,1728){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(4320,2352){\makebox(0,0)[r]{\strut{} 0.15}}%
      \csname LTb\endcsname%
      \put(4320,2976){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(4320,3600){\makebox(0,0)[r]{\strut{} 0.25}}%
      \csname LTb\endcsname%
      \put(4320,4224){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(4320,4848){\makebox(0,0)[r]{\strut{} 0.35}}%
      \csname LTb\endcsname%
      \put(4416,320){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(5044,320){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%
      \put(5672,320){\makebox(0,0){\strut{} 80}}%
      \csname LTb\endcsname%
      \put(6300,320){\makebox(0,0){\strut{} 120}}%
      \csname LTb\endcsname%
      \put(6928,320){\makebox(0,0){\strut{} 160}}%
      \put(3760,2664){\rotatebox{90}{\makebox(0,0){\strut{}${\sigma_{\epsilon_\theta}^2}^+$}}}%
      \put(5672,80){\makebox(0,0){\strut{}$y^+$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6193,4665){\makebox(0,0)[r]{\strut{}\Low}}%
      \csname LTb\endcsname%
      \put(6193,4425){\makebox(0,0)[r]{\strut{}\Medium}}%
      \csname LTb\endcsname%
      \put(6193,4185){\makebox(0,0)[r]{\strut{}\High}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eps-scalar}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eps-velocity.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,480){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(720,965){\makebox(0,0)[r]{\strut{} 0.02}}%
      \csname LTb\endcsname%
      \put(720,1451){\makebox(0,0)[r]{\strut{} 0.04}}%
      \csname LTb\endcsname%
      \put(720,1936){\makebox(0,0)[r]{\strut{} 0.06}}%
      \csname LTb\endcsname%
      \put(720,2421){\makebox(0,0)[r]{\strut{} 0.08}}%
      \csname LTb\endcsname%
      \put(720,2907){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(720,3392){\makebox(0,0)[r]{\strut{} 0.12}}%
      \csname LTb\endcsname%
      \put(720,3877){\makebox(0,0)[r]{\strut{} 0.14}}%
      \csname LTb\endcsname%
      \put(720,4363){\makebox(0,0)[r]{\strut{} 0.16}}%
      \csname LTb\endcsname%
      \put(720,4848){\makebox(0,0)[r]{\strut{} 0.18}}%
      \csname LTb\endcsname%
      \put(816,320){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1444,320){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%
      \put(2072,320){\makebox(0,0){\strut{} 80}}%
      \csname LTb\endcsname%
      \put(2700,320){\makebox(0,0){\strut{} 120}}%
      \csname LTb\endcsname%
      \put(3328,320){\makebox(0,0){\strut{} 160}}%
      \put(160,2664){\rotatebox{90}{\makebox(0,0){\strut{}$\mean{\epsilon}^+$}}}%
      \put(2072,80){\makebox(0,0){\strut{}$y^+$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2593,4665){\makebox(0,0)[r]{\strut{}\Low}}%
      \csname LTb\endcsname%
      \put(2593,4425){\makebox(0,0)[r]{\strut{}\Medium}}%
      \csname LTb\endcsname%
      \put(2593,4185){\makebox(0,0)[r]{\strut{}\High}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4320,480){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(4320,1104){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(4320,1728){\makebox(0,0)[r]{\strut{} 0.02}}%
      \csname LTb\endcsname%
      \put(4320,2352){\makebox(0,0)[r]{\strut{} 0.03}}%
      \csname LTb\endcsname%
      \put(4320,2976){\makebox(0,0)[r]{\strut{} 0.04}}%
      \csname LTb\endcsname%
      \put(4320,3600){\makebox(0,0)[r]{\strut{} 0.05}}%
      \csname LTb\endcsname%
      \put(4320,4224){\makebox(0,0)[r]{\strut{} 0.06}}%
      \csname LTb\endcsname%
      \put(4320,4848){\makebox(0,0)[r]{\strut{} 0.07}}%
      \csname LTb\endcsname%
      \put(4416,320){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(5044,320){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%
      \put(5672,320){\makebox(0,0){\strut{} 80}}%
      \csname LTb\endcsname%
      \put(6300,320){\makebox(0,0){\strut{} 120}}%
      \csname LTb\endcsname%
      \put(6928,320){\makebox(0,0){\strut{} 160}}%
      \put(3760,2664){\rotatebox{90}{\makebox(0,0){\strut{}${\sigma_\epsilon^2}^+$}}}%
      \put(5672,80){\makebox(0,0){\strut{}$y^+$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6193,4665){\makebox(0,0)[r]{\strut{}\Low}}%
      \csname LTb\endcsname%
      \put(6193,4425){\makebox(0,0)[r]{\strut{}\Medium}}%
      \csname LTb\endcsname%
      \put(6193,4185){\makebox(0,0)[r]{\strut{}\High}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eps-velocity}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pdf-etab.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1072,4832){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \csname LTb\endcsname%
      \put(1072,5736){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \csname LTb\endcsname%
      \put(1072,6640){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(1072,7544){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(1072,8448){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1168,4672){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(1899,4672){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(2629,4672){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(3360,4672){\makebox(0,0){\strut{} 100}}%
      \put(320,6640){\rotatebox{90}{\makebox(0,0){\strut{}PDF}}}%
      \put(2264,4432){\makebox(0,0){\strut{}$\eta_B^+$}}%
      \put(2849,7926){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4672,4832){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \csname LTb\endcsname%
      \put(4672,5736){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \csname LTb\endcsname%
      \put(4672,6640){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(4672,7544){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(4672,8448){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4768,4672){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(5499,4672){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(6229,4672){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(6960,4672){\makebox(0,0){\strut{} 100}}%
      \put(3920,6640){\rotatebox{90}{\makebox(0,0){\strut{}PDF}}}%
      \put(5864,4432){\makebox(0,0){\strut{}$\eta_B^+$}}%
      \put(6449,7926){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1072,512){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \csname LTb\endcsname%
      \put(1072,1416){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \csname LTb\endcsname%
      \put(1072,2320){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(1072,3224){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(1072,4128){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1168,352){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(1899,352){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(2629,352){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(3360,352){\makebox(0,0){\strut{} 100}}%
      \put(320,2320){\rotatebox{90}{\makebox(0,0){\strut{}PDF}}}%
      \put(2264,112){\makebox(0,0){\strut{}$\eta_B^+$}}%
      \put(2849,3606){\makebox(0,0)[l]{\strut{}(c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4672,512){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \csname LTb\endcsname%
      \put(4672,1416){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \csname LTb\endcsname%
      \put(4672,2320){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(4672,3224){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(4672,4128){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4768,352){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(5499,352){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(6229,352){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(6960,352){\makebox(0,0){\strut{} 100}}%
      \put(3920,2320){\rotatebox{90}{\makebox(0,0){\strut{}PDF}}}%
      \put(5864,112){\makebox(0,0){\strut{}$\eta_B^+$}}%
      \put(6449,3606){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pdf-etab}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pdf-scalardiss.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(912,917){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \csname LTb\endcsname%
      \put(912,1790){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \csname LTb\endcsname%
      \put(912,2664){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(912,3538){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(912,4411){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1512,320){\makebox(0,0){\strut{} 1e-06}}%
      \csname LTb\endcsname%
      \put(2168,320){\makebox(0,0){\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(2824,320){\makebox(0,0){\strut{} 1}}%
      \put(160,2664){\rotatebox{90}{\makebox(0,0){\strut{}PDF}}}%
      \put(2168,80){\makebox(0,0){\strut{}$\xi$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1776,1143){\makebox(0,0)[r]{\strut{}\Low}}%
      \csname LTb\endcsname%
      \put(1776,903){\makebox(0,0)[r]{\strut{}\Medium}}%
      \csname LTb\endcsname%
      \put(1776,663){\makebox(0,0)[r]{\strut{}\High}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4512,917){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \csname LTb\endcsname%
      \put(4512,1790){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \csname LTb\endcsname%
      \put(4512,2664){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(4512,3538){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(4512,4411){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(5112,320){\makebox(0,0){\strut{} 1e-06}}%
      \csname LTb\endcsname%
      \put(5768,320){\makebox(0,0){\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(6424,320){\makebox(0,0){\strut{} 1}}%
      \put(3760,2664){\rotatebox{90}{\makebox(0,0){\strut{}PDF}}}%
      \put(5768,80){\makebox(0,0){\strut{}$\xi$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5376,1143){\makebox(0,0)[r]{\strut{}\Low}}%
      \csname LTb\endcsname%
      \put(5376,903){\makebox(0,0)[r]{\strut{}\Medium}}%
      \csname LTb\endcsname%
      \put(5376,663){\makebox(0,0)[r]{\strut{}\High}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pdf-scalardiss}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pdfstandard-loglayer.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(912,4405){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \csname LTb\endcsname%
      \put(912,5056){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \csname LTb\endcsname%
      \put(912,5707){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(912,6357){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(912,7008){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1034,3920){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2327,3920){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%
      \put(3621,3920){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(4914,3920){\makebox(0,0){\strut{} 150}}%
      \csname LTb\endcsname%
      \put(6208,3920){\makebox(0,0){\strut{} 200}}%
      \put(160,5544){\rotatebox{90}{\makebox(0,0){\strut{}PDF}}}%
      \put(3608,3680){\makebox(0,0){\strut{}$\xi$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5473,6825){\makebox(0,0)[r]{\strut{}\Low}}%
      \csname LTb\endcsname%
      \put(5473,6585){\makebox(0,0)[r]{\strut{}\Medium}}%
      \csname LTb\endcsname%
      \put(5473,6345){\makebox(0,0)[r]{\strut{}\High}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(912,805){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \csname LTb\endcsname%
      \put(912,1456){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \csname LTb\endcsname%
      \put(912,2107){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(912,2757){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(912,3408){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1059,320){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2089,320){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(3119,320){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%
      \put(4149,320){\makebox(0,0){\strut{} 60}}%
      \csname LTb\endcsname%
      \put(5178,320){\makebox(0,0){\strut{} 80}}%
      \csname LTb\endcsname%
      \put(6208,320){\makebox(0,0){\strut{} 100}}%
      \put(160,1944){\rotatebox{90}{\makebox(0,0){\strut{}PDF}}}%
      \put(3608,80){\makebox(0,0){\strut{}$\xi$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5473,3225){\makebox(0,0)[r]{\strut{}\Low}}%
      \csname LTb\endcsname%
      \put(5473,2985){\makebox(0,0)[r]{\strut{}\Medium}}%
      \csname LTb\endcsname%
      \put(5473,2745){\makebox(0,0)[r]{\strut{}\High}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pdfstandard-loglayer}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pdfstandard-nearwall.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(912,4080){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \csname LTb\endcsname%
      \put(912,4812){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \csname LTb\endcsname%
      \put(912,5544){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(912,6276){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(912,7008){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1040,3920){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1686,3920){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(2332,3920){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(2978,3920){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%
      \put(3624,3920){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%
      \put(4270,3920){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%
      \put(4916,3920){\makebox(0,0){\strut{} 60}}%
      \csname LTb\endcsname%
      \put(5562,3920){\makebox(0,0){\strut{} 70}}%
      \csname LTb\endcsname%
      \put(6208,3920){\makebox(0,0){\strut{} 80}}%
      \put(160,5544){\rotatebox{90}{\makebox(0,0){\strut{}PDF}}}%
      \put(3608,3680){\makebox(0,0){\strut{}$\xi$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5473,6825){\makebox(0,0)[r]{\strut{}\Low}}%
      \csname LTb\endcsname%
      \put(5473,6585){\makebox(0,0)[r]{\strut{}\Medium}}%
      \csname LTb\endcsname%
      \put(5473,6345){\makebox(0,0)[r]{\strut{}\High}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(912,480){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \csname LTb\endcsname%
      \put(912,1212){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \csname LTb\endcsname%
      \put(912,1944){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(912,2676){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(912,3408){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1059,320){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2089,320){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(3119,320){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(4149,320){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%
      \put(5178,320){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%
      \put(6208,320){\makebox(0,0){\strut{} 50}}%
      \put(160,1944){\rotatebox{90}{\makebox(0,0){\strut{}PDF}}}%
      \put(3608,80){\makebox(0,0){\strut{}$\xi$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5473,3225){\makebox(0,0)[r]{\strut{}\Low}}%
      \csname LTb\endcsname%
      \put(5473,2985){\makebox(0,0)[r]{\strut{}\Medium}}%
      \csname LTb\endcsname%
      \put(5473,2745){\makebox(0,0)[r]{\strut{}\High}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pdfstandard-nearwall}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> re265.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7920.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(784,512){\makebox(0,0)[r]{\strut{}-25}}%
      \csname LTb\endcsname%
      \put(784,1169){\makebox(0,0)[r]{\strut{}-20}}%
      \csname LTb\endcsname%
      \put(784,1827){\makebox(0,0)[r]{\strut{}-15}}%
      \csname LTb\endcsname%
      \put(784,2484){\makebox(0,0)[r]{\strut{}-10}}%
      \csname LTb\endcsname%
      \put(784,3142){\makebox(0,0)[r]{\strut{}-5}}%
      \csname LTb\endcsname%
      \put(784,3799){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(880,352){\makebox(0,0){\strut{}-1}}%
      \csname LTb\endcsname%
      \put(1640,352){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(2400,352){\makebox(0,0){\strut{} 0}}%
      \put(320,2320){\rotatebox{90}{\makebox(0,0){\strut{}$\mean{\theta}^+$}}}%
      \put(1640,112){\makebox(0,0){\strut{}$y/h$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3328,512){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(3328,1416){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(3328,2320){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(3328,3224){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(3328,4128){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(3424,352){\makebox(0,0){\strut{}-1}}%
      \csname LTb\endcsname%
      \put(4232,352){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(5040,352){\makebox(0,0){\strut{} 0}}%
      \put(2960,2320){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma_\theta^+$}}}%
      \put(4232,112){\makebox(0,0){\strut{}$y/h$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6160,512){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(6160,1717){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(6160,2923){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(6160,4128){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(6256,352){\makebox(0,0){\strut{}-1}}%
      \csname LTb\endcsname%
      \put(6968,352){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(7680,352){\makebox(0,0){\strut{} 0}}%
      \put(5600,2320){\rotatebox{90}{\makebox(0,0){\strut{}$\mean{\epsilon_\theta}^+$}}}%
      \put(6968,112){\makebox(0,0){\strut{}$y/h$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{re265}}%
    \gplfronttext
  \end{picture}%
\endgroup

